Computationally Efficient System Level Tube-MPC for Uncertain Systems

Tube-based model predictive control (MPC) is one of the principal robust control techniques for constrained linear systems affected by additive disturbances. While tube-based methods with online-computed tubes have been successfully applied to systems with additive disturbances, their application to systems affected by additional model uncertainties is challenging. This paper proposes a tube-based MPC method - named filter-based system level tube-MPC (SLTMPC) - which overapproximates both types of uncertainties with an online optimized disturbance set, while simultaneously computing the tube controller online. For the first time, we provide rigorous closed-loop guarantees for receding horizon control of such a MPC method. These guarantees are obtained by virtue of a new terminal controller design and an online optimized terminal set. To reduce the computational complexity of the proposed method, we additionally introduce an asynchronous computation scheme that separates the optimization of the tube controller and the nominal trajectory. Finally, we provide a comprehensive numerical evaluation of the proposed methods to demonstrate their effectiveness.

==> tikz/asynchronous-updates.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\begin{document}
%\begin{tikzpicture}
% above only for standalone

\begin{tikzpicture}[>=latex,scale = 0.95]

% state
\draw[-latex,thick] (0,-0.6) -- (5,-0.6);
\node at (0.1,-0.4) {$x$};
\draw[-latex,thick] (0.25,-0.6) -- (0.25,-1.55) -- (0.6,-1.55);

% primary process
\draw[thick]  (7.4,-2.2) rectangle (5,0);
\node[align = center] at (6.25,-0.6) {Primary\\Process~\eqref{eq:process1}};

\draw[dashed]  (7.2,-2.) rectangle (5.2,-1.1);
\node[align = center] at (6.2,-1.55) {{\small Memory $\mathtt{M}$}\\{\small (\textit{Size:} $M$)}};

% exchange tubes
\draw[-latex, thick] (3.1,-1.55) -- (5,-1.55);
\node at (4.05,-1.3) {{\small $\bm{\Phi}^\mathbf{e}, \bm{\Phi}^{\bm{\nu}}$}};
\node at (4.0,-1.85) {{\small$\bm{\Sigma}, \bm{\Xi}, \alpha$}};

% secondary process
\draw[thick]  (3.1,-2.1) rectangle (0.6,-1);
\node[align = center] at (1.85,-1.6) {Secondary\\Process~\eqref{eq:process2}};

% control input
\draw[-latex,thick] (7.4,-0.6) -- (8.2,-0.6);
\node at (7.8,-0.4) {$u$};

\end{tikzpicture}
%\end{document} % only needed for standalone

==> tikz/rocket.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\begin{document}
%\begin{tikzpicture}
% above only for standalone

\begin{tikzpicture}[>=latex,scale = 0.94]

\coordinate (origin) at (0,0);
\coordinate (p1) at (4,0);
\coordinate (p2) at (-4.5,0);
\coordinate (p3) at (-4.3,0);

\coordinate (rocket) at (-2,2);

% walls
\draw (p1) --++(90:4.8);
\fill[pattern=north west lines] (p1) rectangle ++(0.2,4.8);
\draw (p3) --++(90:4.8);
\fill[pattern=north west lines] (p2) rectangle ++(0.2,4.8);
% floor
\draw (p3) --++(0:8.3);
\fill[pattern=north west lines] (p2) rectangle ++(8.7,-0.2);

% rocket
\draw (rocket) rectangle ++(0.4,1.75);
\node[above right, rotate=90] at (-1.55,2) {\small RockETH};
\draw (-1.8,2) -- ++(-50:0.4cm);
\draw (-1.8,2) -- ++(-130:0.4cm);

% annotation
\draw[latex-latex] (-4.3,4.3) --(4,4.3);
\node[above] at (-0.15,4.3) {\small $\unit[30]{m}$};
\draw[latex-latex] (3.7,0) --(3.7,4.8);
\node[left] at (3.7,2.4) {\small $\unit[15]{m}$};

\draw[-latex] (-3.8,2.7) --(-3,2.7);
\draw[-latex] (-3.8,2.9) --(-3,2.9);
\draw[-latex] (-3.8,3.1) --(-3,3.1);
\node[above] at (-3.4,3.1) {\small wind $\unit[2]{m/s}$};

\draw[-latex] (-4.1,0.2) --(-3.5,0.2);
\draw[-latex] (-4.1,0.2) --(-4.1,0.8);
\node[above] at (-3.5,0.2) {\small $x$};
\node[right] at (-4.1,0.8) {\small $z$};


\end{tikzpicture}
%\end{document} % only needed for standalone
